Virtualized Logical Qubits: A 2.5D Architecture for Error-Corrected Quantum Computing

Current, near-term quantum devices have shown great progress in recent years culminating with a demonstration of quantum supremacy. In the medium-term, however, quantum machines will need to transition to greater reliability through error correction, likely through promising techniques such as surface codes which are well suited for near-term devices with limited qubit connectivity. We discover quantum memory, particularly resonant cavities with transmon qubits arranged in a 2.5D architecture, can efficiently implement surface codes with substantial hardware savings and performance/fidelity gains. Specifically, we *virtualize logical qubits* by storing them in layers distributed across qubit memories connected to each transmon. Surprisingly, distributing each logical qubit across many memories has a minimal impact on fault tolerance and results in substantially more efficient operations. Our design permits fast transversal CNOT operations between logical qubits sharing the same physical address which are 6x faster than lattice surgery CNOTs. We develop a novel embedding which saves ~10x in transmons with another 2x from an additional optimization for compactness. Although Virtualized Logical Qubits (VLQ) pays a 10x penalty in serialization, advantages in the transversal CNOT and area efficiency result in performance comparable to 2D transmon-only architectures. Our simulations show fault tolerance comparable to 2D architectures while saving substantial hardware. Furthermore, VLQ can produce magic states 1.22x faster for a fixed number of transmon qubits. This is a critical benchmark for future fault-tolerant quantum computers. VLQ substantially reduces the hardware requirements for fault tolerance and puts within reach a proof-of-concept experimental demonstration of around 10 logical qubits, requiring only 11 transmons and 9 attached cavities in total.

==> figs/magic_state_rates.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    ylabel={$\ket{T}$ Production Rate},
    title={(a) Rate with 100 Patches~~~~~},
    symbolic x coords={Fast, Small, VQubits},
    x tick label style={rotate=45,anchor=east},
    width=0.5*\linewidth,
    height=0.42*\linewidth,
    xtick style={draw=none},
    ytick pos=left,
    enlarge x limits=0.35,
    ymin=0,
    ]
    \addplot coordinates {(Fast, .555)(Small, .826)(VQubits, 1.010)};
  \end{axis}
\end{tikzpicture}%
\hspace{-2em}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={(b) Space To get 1 $\ket{T}$ / Step~~~~~},
    ylabel={\# Patches},
    symbolic x coords={Fast, Small, VQubits},
    x tick label style={rotate=45,anchor=east},
    width=0.5*\linewidth,
    height=0.42*\linewidth,
    xtick style={draw=none},
    ytick pos=left,
    enlarge x limits=0.35,
    ymin=0,
    ]
    \addplot coordinates {(Fast, 180)(Small, 121)(VQubits, 99)};
  \end{axis}
\end{tikzpicture}

==> figs/sensitivity_plots.tikz <==
% -------------------
%   SC-SC Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={SC-SC Error Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={SC-SC Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: SC-SC Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.22577199999998906)
            (0.015848931924611134, 0.12600049999999832)
            (0.008576958985908946, 0.07096499999998362)
            (0.004641588833612782, 0.04243899999999013)
            (0.002511886431509582, 0.02659199999999539)
            (0.0013593563908785254, 0.01824849999999718)
            (0.0007356422544596414, 0.013736999999999373)
            (0.00039810717055349735, 0.011595499999999915)
            (0.00021544346900318823, 0.010124999999999915)
            (0.00011659144011798311, 0.009513499999999907)
            (6.309573444801929e-5, 0.009224999999999916)
            (3.414548873833601e-5, 0.008864999999999984)
            (1.8478497974222908e-5, 0.008797500000000045)
            (1.0e-5, 0.008635000000000049)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.3730689999999983)
            (0.015848931924611134, 0.16267350000000128)
            (0.008576958985908946, 0.06370199999998627)
            (0.004641588833612782, 0.026372499999995604)
            (0.002511886431509582, 0.011993499999999798)
            (0.0013593563908785254, 0.00654650000000057)
            (0.0007356422544596414, 0.0043250000000002505)
            (0.00039810717055349735, 0.0031099999999999162)
            (0.00021544346900318823, 0.002528499999999964)
            (0.00011659144011798311, 0.0022600000000000003)
            (6.309573444801929e-5, 0.0021120000000000123)
            (3.414548873833601e-5, 0.002020000000000028)
            (1.8478497974222908e-5, 0.001976500000000033)
            (1.0e-5, 0.001992000000000033)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.5050085)
            (0.015848931924611134, 0.18872699999999296)
            (0.008576958985908946, 0.05086699999999068)
            (0.004641588833612782, 0.013711499999999318)
            (0.002511886431509582, 0.004396500000000251)
            (0.0013593563908785254, 0.0017980000000000626)
            (0.0007356422544596414, 0.0009525000000000066)
            (0.00039810717055349735, 0.0005934999999999899)
            (0.00021544346900318823, 0.0004794999999999921)
            (0.00011659144011798311, 0.00040049999999999385)
            (6.309573444801929e-5, 0.0003654999999999945)
            (3.414548873833601e-5, 0.0003494999999999949)
            (1.8478497974222908e-5, 0.0003509999999999948)
            (1.0e-5, 0.00031599999999999554)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.6112760000000087)
            (0.015848931924611134, 0.21591249999998782)
            (0.008576958985908946, 0.041072999999990346)
            (0.004641588833612782, 0.007303500000000395)
            (0.002511886431509582, 0.0015625000000000875)
            (0.0013593563908785254, 0.0004794999999999922)
            (0.0007356422544596414, 0.00020249999999999796)
            (0.00039810717055349735, 0.00010250000000000001)
            (0.00021544346900318823, 7.100000000000005e-5)
            (0.00011659144011798311, 7.400000000000005e-5)
            (6.309573444801929e-5, 4.450000000000003e-5)
            (3.414548873833601e-5, 5.450000000000004e-5)
            (1.8478497974222908e-5, 5.5000000000000036e-5)
            (1.0e-5, 4.350000000000003e-5)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.68266799999997)
            (0.015848931924611134, 0.2440349999999951)
            (0.008576958985908946, 0.032522499999992696)
            (0.004641588833612782, 0.0037385000000000885)
            (0.002511886431509582, 0.0005694999999999902)
            (0.0013593563908785254, 0.00011849999999999967)
            (0.0007356422544596414, 4.2000000000000025e-5)
            (0.00039810717055349735, 1.3500000000000003e-5)
            (0.00021544346900318823, 6.999999999999999e-6)
            (0.00011659144011798311, 9.0e-6)
            (6.309573444801929e-5, 1.0000000000000003e-5)
            (3.414548873833601e-5, 8.0e-6)
            (1.8478497974222908e-5, 5.499999999999999e-6)
            (1.0e-5, 6.999999999999999e-6)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\quad
% -------------------
%  Load-Store Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Load-Store Error Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={Load-Store Error Rate},
        % ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: L/S Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.15720600000000237)
            (0.015848931924611134, 0.07322549999998273)
            (0.008576958985908946, 0.04046449999999028)
            (0.004641588833612782, 0.028434499999994513)
            (0.002511886431509582, 0.023736499999996014)
            (0.0013593563908785254, 0.013756999999999289)
            (0.0007356422544596414, 0.004002000000000153)
            (0.00039810717055349735, 0.003301499999999936)
            (0.00021544346900318823, 0.0028364999999999285)
            (0.00011659144011798311, 0.0026834999999999502)
            (6.309573444801929e-5, 0.0026154999999999495)
            (3.414548873833601e-5, 0.0024989999999999665)
            (1.8478497974222908e-5, 0.002457999999999978)
            (1.0e-5, 0.0025554999999999645)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.1886624999999931)
            (0.015848931924611134, 0.06974349999998385)
            (0.008576958985908946, 0.02988099999999387)
            (0.004641588833612782, 0.01625599999999793)
            (0.002511886431509582, 0.01077049999999988)
            (0.0013593563908785254, 0.005263000000000482)
            (0.0007356422544596414, 0.0017955000000000575)
            (0.00039810717055349735, 0.0013810000000000632)
            (0.00021544346900318823, 0.0012610000000000479)
            (0.00011659144011798311, 0.0011550000000000338)
            (6.309573444801929e-5, 0.0011595000000000357)
            (3.414548873833601e-5, 0.0010990000000000255)
            (1.8478497974222908e-5, 0.0011145000000000287)
            (1.0e-5, 0.0011010000000000282)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.20368649999998753)
            (0.015848931924611134, 0.05657149999998917)
            (0.008576958985908946, 0.017721999999997295)
            (0.004641588833612782, 0.007202000000000362)
            (0.002511886431509582, 0.0036550000000000636)
            (0.0013593563908785254, 0.0016315000000000843)
            (0.0007356422544596414, 0.0005684999999999903)
            (0.00039810717055349735, 0.0004884999999999919)
            (0.00021544346900318823, 0.00040549999999999365)
            (0.00011659144011798311, 0.00037599999999999423)
            (6.309573444801929e-5, 0.0003649999999999945)
            (3.414548873833601e-5, 0.0003654999999999944)
            (1.8478497974222908e-5, 0.000340499999999995)
            (1.0e-5, 0.00031699999999999545)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.2107849999999877)
            (0.015848931924611134, 0.04304099999999025)
            (0.008576958985908946, 0.009500999999999926)
            (0.004641588833612782, 0.0030074999999999195)
            (0.002511886431509582, 0.001234500000000045)
            (0.0013593563908785254, 0.00047699999999999224)
            (0.0007356422544596414, 0.0001794999999999984)
            (0.00039810717055349735, 0.0001169999999999997)
            (0.00021544346900318823, 9.900000000000008e-5)
            (0.00011659144011798311, 9.450000000000007e-5)
            (6.309573444801929e-5, 8.950000000000007e-5)
            (3.414548873833601e-5, 9.750000000000008e-5)
            (1.8478497974222908e-5, 0.00010499999999999996)
            (1.0e-5, 8.300000000000007e-5)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.2107839999999871)
            (0.015848931924611134, 0.031033499999993313)
            (0.008576958985908946, 0.0048165000000003795)
            (0.004641588833612782, 0.0011345000000000328)
            (0.002511886431509582, 0.00038949999999999396)
            (0.0013593563908785254, 0.00014599999999999913)
            (0.0007356422544596414, 4.500000000000004e-5)
            (0.00039810717055349735, 3.850000000000002e-5)
            (0.00021544346900318823, 2.6000000000000012e-5)
            (0.00011659144011798311, 2.100000000000001e-5)
            (6.309573444801929e-5, 2.200000000000001e-5)
            (3.414548873833601e-5, 2.200000000000001e-5)
            (1.8478497974222908e-5, 2.3000000000000014e-5)
            (1.0e-5, 2.7500000000000015e-5)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\quad
% -------------------
%   SC-Mode Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={SC-Mode Interaction Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={SC-Mode Interaction Error Rate},
        %ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: SC-Mode Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.12348549999999696)
            (0.015848931924611134, 0.07347199999998281)
            (0.008576958985908946, 0.046762499999989895)
            (0.004641588833612782, 0.03255499999999261)
            (0.002511886431509582, 0.024888999999996005)
            (0.0013593563908785254, 0.020756499999996306)
            (0.0007356422544596414, 0.018414999999997177)
            (0.00039810717055349735, 0.01717399999999746)
            (0.00021544346900318823, 0.016652999999997704)
            (0.00011659144011798311, 0.016234999999998004)
            (6.309573444801929e-5, 0.016079499999998068)
            (3.414548873833601e-5, 0.015918499999998066)
            (1.8478497974222908e-5, 0.01574499999999823)
            (1.0e-5, 0.015925499999998108)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.1275470000000009)
            (0.015848931924611134, 0.055999499999989384)
            (0.008576958985908946, 0.02730249999999512)
            (0.004641588833612782, 0.01570099999999818)
            (0.002511886431509582, 0.010508499999999825)
            (0.0013593563908785254, 0.008181500000000138)
            (0.0007356422544596414, 0.007021000000000407)
            (0.00039810717055349735, 0.006456000000000617)
            (0.00021544346900318823, 0.006224500000000614)
            (0.00011659144011798311, 0.005993000000000615)
            (6.309573444801929e-5, 0.005916500000000556)
            (3.414548873833601e-5, 0.00589450000000059)
            (1.8478497974222908e-5, 0.00582450000000055)
            (1.0e-5, 0.005774500000000568)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.11757499999999393)
            (0.015848931924611134, 0.036456999999991434)
            (0.008576958985908946, 0.013281499999999665)
            (0.004641588833612782, 0.005977500000000585)
            (0.002511886431509582, 0.0035290000000000156)
            (0.0013593563908785254, 0.002456999999999977)
            (0.0007356422544596414, 0.0020195000000000347)
            (0.00039810717055349735, 0.001818000000000055)
            (0.00021544346900318823, 0.00172850000000007)
            (0.00011659144011798311, 0.0016775000000000752)
            (6.309573444801929e-5, 0.0016155000000000858)
            (3.414548873833601e-5, 0.001638000000000084)
            (1.8478497974222908e-5, 0.0015845000000000876)
            (1.0e-5, 0.0015855000000000827)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.10801949999998633)
            (0.015848931924611134, 0.02405949999999594)
            (0.008576958985908946, 0.006421500000000643)
            (0.004641588833612782, 0.00234649999999999)
            (0.002511886431509582, 0.0012065000000000415)
            (0.0013593563908785254, 0.0007479999999999864)
            (0.0007356422544596414, 0.0005954999999999897)
            (0.00039810717055349735, 0.0005249999999999911)
            (0.00021544346900318823, 0.0004604999999999925)
            (0.00011659144011798311, 0.00045199999999999266)
            (6.309573444801929e-5, 0.000438499999999993)
            (3.414548873833601e-5, 0.00042499999999999336)
            (1.8478497974222908e-5, 0.0004239999999999933)
            (1.0e-5, 0.00040249999999999374)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.10000949999998046)
            (0.015848931924611134, 0.015642999999998235)
            (0.008576958985908946, 0.003123999999999908)
            (0.004641588833612782, 0.0009135000000000021)
            (0.002511886431509582, 0.0004024999999999939)
            (0.0013593563908785254, 0.00022549999999999746)
            (0.0007356422544596414, 0.00016999999999999858)
            (0.00039810717055349735, 0.00012999999999999942)
            (0.00021544346900318823, 0.00012049999999999965)
            (0.00011659144011798311, 0.0001219999999999996)
            (6.309573444801929e-5, 0.00011899999999999971)
            (3.414548873833601e-5, 0.0001074999999999999)
            (1.8478497974222908e-5, 0.00011499999999999975)
            (1.0e-5, 0.00010999999999999985)
        };
    \end{loglogaxis}
\end{tikzpicture}

==> figs/sensitivity_plots2.tikz <==
% -------------------
%   Cavity T1 time
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={\added{Cavity $T_1$ Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=3.2*10^-5,
        %5*10^-6,
        %xmax=1,
        enlarge x limits={0.05},
        xlabel={Cavity Coherence Time (s)},
        ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (5e-2, 1e-8)
                (5e-2, 1e1)
            };
    % Plot: Cav T1
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (1.0e-5, 0.7500989999999989)
            (2.1544346900318867e-5, 0.7495784999999994)
            (4.641588833612772e-5, 0.7383254999999849)
            (0.0001, 0.5680020000000275)
            (0.00021544346900318823, 0.277510500000013)
            (0.00046415888336127865, 0.11153099999999054)
            (0.001, 0.051669499999990376)
            (0.002154434690031887, 0.03299499999999244)
            (0.004641588833612777, 0.026572999999995368)
            (0.010000000000000005, 0.02427799999999605)
            (0.021544346900318857, 0.023384999999996076)
            (0.046415888336127795, 0.022807999999996203)
            (0.10000000000000005, 0.02269999999999606)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (1.0e-5, 0.7497965000000048)
            (2.1544346900318867e-5, 0.7498620000000005)
            (4.641588833612772e-5, 0.7494539999999972)
            (0.0001, 0.7046734999999665)
            (0.00021544346900318823, 0.3749609999999993)
            (0.00046415888336127865, 0.12287549999999717)
            (0.001, 0.04310699999998993)
            (0.002154434690031887, 0.021466499999996298)
            (0.004641588833612777, 0.014252999999998912)
            (0.010000000000000005, 0.011331499999999836)
            (0.021544346900318857, 0.009990999999999894)
            (0.046415888336127795, 0.009544999999999915)
            (0.10000000000000005, 0.00926649999999995)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (1.0e-5, 0.7504075000000014)
            (2.1544346900318867e-5, 0.7497305000000021)
            (4.641588833612772e-5, 0.7504755000000035)
            (0.0001, 0.742203999999994)
            (0.00021544346900318823, 0.4462479999999776)
            (0.00046415888336127865, 0.12031699999999602)
            (0.001, 0.029773999999993826)
            (0.002154434690031887, 0.010828999999999806)
            (0.004641588833612777, 0.005747500000000553)
            (0.010000000000000005, 0.004142000000000196)
            (0.021544346900318857, 0.0033959999999999694)
            (0.046415888336127795, 0.0030254999999999245)
            (0.10000000000000005, 0.0029049999999999324)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (1.0e-5, 0.7497330000000049)
            (2.1544346900318867e-5, 0.7502030000000028)
            (4.641588833612772e-5, 0.7496474999999985)
            (0.0001, 0.7491380000000015)
            (0.00021544346900318823, 0.5036795000000046)
            (0.00046415888336127865, 0.11066149999998902)
            (0.001, 0.01874449999999701)
            (0.002154434690031887, 0.0050895000000004235)
            (0.004641588833612777, 0.00218050000000001)
            (0.010000000000000005, 0.001364000000000062)
            (0.021544346900318857, 0.0010545000000000222)
            (0.046415888336127795, 0.0009240000000000027)
            (0.10000000000000005, 0.0009165000000000023)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (1.0e-5, 0.75)
            (2.1544346900318867e-5, 0.75)
            (4.641588833612772e-5, 0.75)
            (0.0001, 0.749831499999999)
            (0.00021544346900318823, 0.5494255000000213)
            (0.00046415888336127865, 0.09819299999998014)
            (0.001, 0.011211999999999825)
            (0.002154434690031887, 0.0022254999999999944)
            (0.004641588833612777, 0.0008179999999999881)
            (0.010000000000000005, 0.00047749999999999215)
            (0.021544346900318857, 0.00036249999999999455)
            (0.046415888336127795, 0.0003179999999999955)
            (0.10000000000000005, 0.0002834999999999962)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   SC T1 time
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={\added{Transmon $T_1$ Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=1*10^-6,
        %xmax=1,
        enlarge x limits={0.05},
        xlabel={Transmon Coherence Time (s)},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (5e-3, 1e-8)
                (5e-3, 1e1)
            };
    % Plot: Trans T1
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (1.0e-5, 0.24976249999999844)
            (2.1544346900318867e-5, 0.09824749999997981)
            (4.641588833612772e-5, 0.04017999999999055)
            (0.0001, 0.019829999999996618)
            (0.00021544346900318823, 0.019384999999996714)
            (0.00046415888336127865, 0.024435999999995954)
            (0.001, 0.023574999999996057)
            (0.002154434690031887, 0.023358999999995904)
            (0.004641588833612777, 0.02291249999999605)
            (0.010000000000000005, 0.02280749999999611)
            (0.021544346900318857, 0.022882999999996313)
            (0.046415888336127795, 0.022900499999996105)
            (0.10000000000000005, 0.022710999999996172)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (1.0e-5, 0.36506250000000284)
            (2.1544346900318867e-5, 0.10917649999998841)
            (4.641588833612772e-5, 0.03143449999999305)
            (0.0001, 0.012136499999999939)
            (0.00021544346900318823, 0.009996499999999908)
            (0.00046415888336127865, 0.011144499999999799)
            (0.001, 0.010185499999999917)
            (0.002154434690031887, 0.009641999999999915)
            (0.004641588833612777, 0.009587499999999981)
            (0.010000000000000005, 0.009227999999999969)
            (0.021544346900318857, 0.009419999999999932)
            (0.046415888336127795, 0.009384000000000007)
            (0.10000000000000005, 0.009286499999999925)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (1.0e-5, 0.4574289999999797)
            (2.1544346900318867e-5, 0.10359849999998223)
            (4.641588833612772e-5, 0.020279499999996505)
            (0.0001, 0.005989500000000588)
            (0.00021544346900318823, 0.0039795000000001374)
            (0.00046415888336127865, 0.003961000000000145)
            (0.001, 0.003398999999999978)
            (0.002154434690031887, 0.003161999999999907)
            (0.004641588833612777, 0.0030894999999999144)
            (0.010000000000000005, 0.0030749999999999077)
            (0.021544346900318857, 0.003013999999999916)
            (0.046415888336127795, 0.0029904999999999103)
            (0.10000000000000005, 0.002935999999999929)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (1.0e-5, 0.5389140000000213)
            (2.1544346900318867e-5, 0.09541949999997898)
            (4.641588833612772e-5, 0.012394999999999802)
            (0.0001, 0.0026614999999999616)
            (0.00021544346900318823, 0.0015530000000000851)
            (0.00046415888336127865, 0.0013595000000000597)
            (0.001, 0.0010840000000000237)
            (0.002154434690031887, 0.0010220000000000173)
            (0.004641588833612777, 0.0009935000000000126)
            (0.010000000000000005, 0.0009385000000000053)
            (0.021544346900318857, 0.0009800000000000108)
            (0.046415888336127795, 0.0009050000000000006)
            (0.10000000000000005, 0.0009400000000000049)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (1.0e-5, 0.6055455000000113)
            (2.1544346900318867e-5, 0.0867029999999789)
            (4.641588833612772e-5, 0.007117000000000368)
            (0.0001, 0.001152500000000036)
            (0.00021544346900318823, 0.0005744999999999903)
            (0.00046415888336127865, 0.00045799999999999254)
            (0.001, 0.0003384999999999951)
            (0.002154434690031887, 0.00031349999999999564)
            (0.004641588833612777, 0.00028999999999999615)
            (0.010000000000000005, 0.00028249999999999624)
            (0.021544346900318857, 0.0003099999999999956)
            (0.046415888336127795, 0.00027499999999999644)
            (0.10000000000000005, 0.000300499999999996)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   Load Store Gate Duration
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        ymode=log,
        name=plot3,
        title={\added{Load-Store Gate Duration Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=1e-8,
        %xmax=4.6e-05,
        enlarge x limits={0.05},
        xlabel={Load-Store Gate Duration (s)},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (150e-9, 1e-8)
                (150e-9, 1e1)
            };
    % Plot: L/S Dur
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.0001, 0.10674849999998497)
            (5.623413251903491e-5, 0.059284999999987875)
            (3.1622776601683795e-5, 0.0392649999999905)
            (1.778279410038923e-5, 0.03043249999999349)
            (1.0e-5, 0.026757999999995258)
            (5.623413251903491e-6, 0.025040999999996066)
            (3.162277660168379e-6, 0.02409849999999592)
            (1.778279410038923e-6, 0.02369899999999598)
            (1.0e-6, 0.023175499999996244)
            (5.62341325190349e-7, 0.023103999999996076)
            (3.162277660168379e-7, 0.022946999999996092)
            (1.7782794100389227e-7, 0.022956499999995907)
            (1.0e-7, 0.02280299999999605)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.0001, 0.11603199999999379)
            (5.623413251903491e-5, 0.05239699999999063)
            (3.1622776601683795e-5, 0.02871099999999434)
            (1.778279410038923e-5, 0.01917949999999677)
            (1.0e-5, 0.014540999999998815)
            (5.623413251903491e-6, 0.012199999999999859)
            (3.162277660168379e-6, 0.010899999999999856)
            (1.778279410038923e-6, 0.010290499999999828)
            (1.0e-6, 0.00988199999999994)
            (5.62341325190349e-7, 0.009719999999999984)
            (3.162277660168379e-7, 0.009452999999999916)
            (1.7782794100389227e-7, 0.009479499999999969)
            (1.0e-7, 0.009465499999999977)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.0001, 0.11172199999998918)
            (5.623413251903491e-5, 0.03893899999999064)
            (3.1622776601683795e-5, 0.016740499999997806)
            (1.778279410038923e-5, 0.009079499999999997)
            (1.0e-5, 0.006003000000000603)
            (5.623413251903491e-6, 0.004482500000000303)
            (3.162277660168379e-6, 0.003867500000000105)
            (1.778279410038923e-6, 0.003428999999999986)
            (1.0e-6, 0.0031794999999999)
            (5.62341325190349e-7, 0.0031269999999999024)
            (3.162277660168379e-7, 0.003036499999999915)
            (1.7782794100389227e-7, 0.003008499999999916)
            (1.0e-7, 0.0029784999999999213)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.0001, 0.10103299999998086)
            (5.623413251903491e-5, 0.026287999999995634)
            (3.1622776601683795e-5, 0.008778000000000029)
            (1.778279410038923e-5, 0.00388950000000013)
            (1.0e-5, 0.0022369999999999977)
            (5.623413251903491e-6, 0.001615000000000088)
            (3.162277660168379e-6, 0.0013110000000000521)
            (1.778279410038923e-6, 0.0011285000000000292)
            (1.0e-6, 0.0010615000000000218)
            (5.62341325190349e-7, 0.0010135000000000148)
            (3.162277660168379e-7, 0.0009985000000000141)
            (1.7782794100389227e-7, 0.0009760000000000101)
            (1.0e-7, 0.0009865000000000117)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.0001, 0.08832549999997906)
            (5.623413251903491e-5, 0.01729699999999746)
            (3.1622776601683795e-5, 0.0044710000000003185)
            (1.778279410038923e-5, 0.0016820000000000777)
            (1.0e-5, 0.0008614999999999931)
            (5.623413251903491e-6, 0.0005454999999999907)
            (3.162277660168379e-6, 0.0004134999999999935)
            (1.778279410038923e-6, 0.00038199999999999416)
            (1.0e-6, 0.00035899999999999463)
            (5.62341325190349e-7, 0.0003264999999999954)
            (3.162277660168379e-7, 0.0002984999999999959)
            (1.7782794100389227e-7, 0.0003034999999999958)
            (1.0e-7, 0.0003069999999999957)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   Cavity Depth
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        ymode=log,
        name=plot3,
        title={Cavity Size Sensitivity},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=0,
        %xmax=32,
        enlarge x limits={0.05},
        xlabel={Cavity Size $k$},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (10, 1e-8)
                (10, 1e1)
            };
    % Plot: Cav Size
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (2.0, 0.02250999999999609)
            (4.0, 0.02253199999999617)
            (6.0, 0.022913999999996017)
            (8.0, 0.02295999999999599)
            (10.0, 0.022899999999996083)
            (12.0, 0.023155999999995965)
            (14.0, 0.023117499999996075)
            (16.0, 0.023280499999996)
            (18.0, 0.02302999999999598)
            (20.0, 0.02307999999999597)
            (22.0, 0.023286999999996012)
            (24.0, 0.023404499999995953)
            (26.0, 0.023408999999995902)
            (28.0, 0.02351899999999591)
            (30.0, 0.02365049999999609)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (2.0, 0.009080999999999992)
            (4.0, 0.009103499999999978)
            (6.0, 0.009326999999999974)
            (8.0, 0.00937199999999994)
            (10.0, 0.009466999999999962)
            (12.0, 0.009558999999999904)
            (14.0, 0.009620499999999907)
            (16.0, 0.009702499999999968)
            (18.0, 0.009799999999999897)
            (20.0, 0.00993699999999993)
            (22.0, 0.009940999999999875)
            (24.0, 0.010051999999999882)
            (26.0, 0.010110999999999912)
            (28.0, 0.010296499999999913)
            (30.0, 0.010528999999999856)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (2.0, 0.002935499999999931)
            (4.0, 0.0029494999999999227)
            (6.0, 0.0029414999999999238)
            (8.0, 0.0030434999999999187)
            (10.0, 0.003065999999999918)
            (12.0, 0.0030874999999999145)
            (14.0, 0.0031809999999999)
            (16.0, 0.003183999999999904)
            (18.0, 0.0031614999999999096)
            (20.0, 0.0032649999999999424)
            (22.0, 0.0033959999999999655)
            (24.0, 0.0034094999999999764)
            (26.0, 0.0034289999999999815)
            (28.0, 0.0035050000000000137)
            (30.0, 0.0035185000000000108)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (2.0, 0.0009245000000000037)
            (4.0, 0.000898)
            (6.0, 0.0009210000000000024)
            (8.0, 0.0009165000000000013)
            (10.0, 0.00097700000000001)
            (12.0, 0.0009950000000000124)
            (14.0, 0.000995500000000013)
            (16.0, 0.001025500000000019)
            (18.0, 0.0010540000000000215)
            (20.0, 0.00105900000000002)
            (22.0, 0.001063000000000022)
            (24.0, 0.0011175000000000288)
            (26.0, 0.00112450000000003)
            (28.0, 0.001177500000000037)
            (30.0, 0.0011595000000000355)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (2.0, 0.0002659999999999966)
            (4.0, 0.0002799999999999963)
            (6.0, 0.00028299999999999625)
            (8.0, 0.0003069999999999957)
            (10.0, 0.0003059999999999958)
            (12.0, 0.00030499999999999576)
            (14.0, 0.00032399999999999546)
            (16.0, 0.00034799999999999485)
            (18.0, 0.00032999999999999523)
            (20.0, 0.0003554999999999947)
            (22.0, 0.00036049999999999456)
            (24.0, 0.0003724999999999943)
            (26.0, 0.0003669999999999945)
            (28.0, 0.00037699999999999426)
            (30.0, 0.0003834999999999942)
        };
    \end{axis}
\end{tikzpicture}

==> figs/sensitivity_plots3.tikz <==
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        name=plot2,
        title={  },
        xlabel={},
        ylabel={},
        width={0.8\textwidth},
        height={50pt},
        legend style={
            draw=none,
            at={(0.5,0)},
            anchor=south,
            font=\small},
        legend columns=-1,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
        xmin=-2, xmax=-1, ymin=-2, ymax=-1, clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=3$~~~~}
        \addplot[color=blue, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=5$~~~~}
        \addplot[color=red, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=7$~~~~}
        \addplot[color=green!70!black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=9$~~~~}
        \addplot[color=orange, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=11$~~~~}
        \addplot[color=gray, mark=none, dotted, line width=1pt] coordinates{(0, 0)};
        \addlegendentry{\added{initial value}}
    \end{axis}
\end{tikzpicture}

==> figs/thresholds.tikz <==
%----------
% BASELINE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Baseline Error Threshold},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        % xlabel={Log Physical Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.253)
            (0.021544346900318846, 0.157574500000002)
            (0.014677992676220698, 0.08625249999997889)
            (0.01, 0.04519699999998994)
            (0.006812920690579615, 0.022662499999995995)
            (0.004641588833612777, 0.011194499999999932)
            (0.0031622776601683794, 0.005306500000000478)
            (0.0021544346900318843, 0.002581499999999959)
            (0.0014677992676220704, 0.0011705000000000352)
            (0.001, 0.0005714999999999901)
            (0.0006812920690579609, 0.00026199999999999666)
            (0.0004641588833612782, 0.00011099999999999984)
            (0.00031622776601683794, 7.650000000000006e-5)
            (0.00021544346900318845, 2.500000000000001e-5)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.5469999999999999)
            (0.021544346900318846, 0.32552400000001597)
            (0.014677992676220698, 0.1609925000000029)
            (0.01, 0.06846249999998459)
            (0.006812920690579615, 0.026666999999995243)
            (0.004641588833612777, 0.009668499999999918)
            (0.0031622776601683794, 0.003448999999999971)
            (0.0021544346900318843, 0.0012735000000000493)
            (0.0014677992676220704, 0.000438499999999993)
            (0.001, 0.00015749999999999884)
            (0.0006812920690579609, 6.450000000000005e-5)
            (0.0004641588833612782, 2.3000000000000014e-5)
            (0.00031622776601683794, 8.5e-6)
            (0.00021544346900318845, 3.5000000000000004e-6)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.6739999999999999)
            (0.021544346900318846, 0.47740000000000016)
            (0.014677992676220698, 0.22830000000000006)
            (0.01, 0.08043299999997991)
            (0.006812920690579615, 0.023363499999995967)
            (0.004641588833612777, 0.006084000000000624)
            (0.0031622776601683794, 0.0015720000000000879)
            (0.0021544346900318843, 0.0003674999999999944)
            (0.0014677992676220704, 0.000103)
            (0.001, 2.4500000000000013e-5)
            (0.0006812920690579609, 5.999999999999999e-6)
            (0.0004641588833612782, 2.0e-6)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 5.0e-7)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7350000000000001)
            (0.021544346900318846, 0.6052000000000001)
            (0.014677992676220698, 0.29839999999999994)
            (0.01, 0.08683849999997892)
            (0.006812920690579615, 0.01876449999999695)
            (0.004641588833612777, 0.003463499999999994)
            (0.0031622776601683794, 0.0006224999999999891)
            (0.0021544346900318843, 0.00010599999999999993)
            (0.0014677992676220704, 1.5500000000000004e-5)
            (0.001, 1.0e-6)
            (0.0006812920690579609, 1.0e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.732)
            (0.021544346900318846, 0.6774999999999999)
            (0.014677992676220698, 0.35980000000000006)
            (0.01, 0.09155649999997885)
            (0.006812920690579615, 0.014472499999998927)
            (0.004641588833612777, 0.001861000000000052)
            (0.0031622776601683794, 0.00023949999999999715)
            (0.0021544346900318843, 2.550000000000001e-5)
            (0.0014677992676220704, 4.0e-6)
            (0.001, 5.0e-7)
            (0.0006812920690579609, 5.0e-7)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.009, 10^-5) (0.009, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.009$};
    \end{loglogaxis}
\end{tikzpicture}
\quad\quad\quad
%----------
% NATURAL ALL AT ONCE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        clip=true,
        name=plot3,
        title={Natural, All-At-Once},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        % xlabel={Log Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
            font=\small},
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.33899999999999997)
            (0.021544346900318846, 0.21488849999998624)
            (0.014677992676220698, 0.12107199999999566)
            (0.01, 0.06453249999998602)
            (0.006812920690579615, 0.03251299999999264)
            (0.004641588833612777, 0.016069999999998065)
            (0.0031622776601683794, 0.007818500000000221)
            (0.0021544346900318843, 0.003712000000000072)
            (0.0014677992676220704, 0.0017775000000000627)
            (0.001, 0.0008184999999999877)
            (0.0006812920690579609, 0.0003829999999999941)
            (0.0004641588833612782, 0.00017049999999999861)
            (0.00031622776601683794, 8.500000000000006e-5)
            (0.00021544346900318845, 3.850000000000002e-5)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.5680000000000001)
            (0.021544346900318846, 0.37585499999999983)
            (0.014677992676220698, 0.19263799999999062)
            (0.01, 0.08332449999997893)
            (0.006812920690579615, 0.032692999999992575)
            (0.004641588833612777, 0.012033499999999848)
            (0.0031622776601683794, 0.00437500000000027)
            (0.0021544346900318843, 0.0015005000000000792)
            (0.0014677992676220704, 0.0005739999999999901)
            (0.001, 0.0001884999999999982)
            (0.0006812920690579609, 8.100000000000006e-5)
            (0.0004641588833612782, 3.200000000000002e-5)
            (0.00031622776601683794, 1.9000000000000008e-5)
            (0.00021544346900318845, 9.500000000000002e-6)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.716)
            (0.021544346900318846, 0.5096)
            (0.014677992676220698, 0.25570000000000004)
            (0.01, 0.09296149999997842)
            (0.006812920690579615, 0.02732699999999502)
            (0.004641588833612777, 0.0073245000000003516)
            (0.0031622776601683794, 0.0018750000000000461)
            (0.0021544346900318843, 0.000482999999999992)
            (0.0014677992676220704, 0.00012999999999999942)
            (0.001, 2.7500000000000015e-5)
            (0.0006812920690579609, 9.0e-6)
            (0.0004641588833612782, 1.0e-6)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 5.0e-7)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.744)
            (0.021544346900318846, 0.6122)
            (0.014677992676220698, 0.32739999999999997)
            (0.01, 0.09841199999997897)
            (0.006812920690579615, 0.021498999999996316)
            (0.004641588833612777, 0.003991500000000152)
            (0.0031622776601683794, 0.0007324999999999867)
            (0.0021544346900318843, 0.00012999999999999942)
            (0.0014677992676220704, 2.7000000000000013e-5)
            (0.001, 4.9999999999999996e-6)
            (0.0006812920690579609, 1.5e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.759)
            (0.021544346900318846, 0.6906)
            (0.014677992676220698, 0.39539999999999986)
            (0.01, 0.10182499999998074)
            (0.006812920690579615, 0.016369999999997914)
            (0.004641588833612777, 0.002124000000000014)
            (0.0031622776601683794, 0.0002524999999999968)
            (0.0021544346900318843, 3.1000000000000015e-5)
            (0.0014677992676220704, 4.9999999999999996e-6)
            (0.001, 5.0e-7)
            (0.0006812920690579609, 0.0)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.0092, 10^-5) (0.0092, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.009$};
    \end{loglogaxis}   
\end{tikzpicture}
\quad\quad\quad
%----------
% NATURAL INTERLEAVED
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        title={Natural, Interleaved},
        % xlabel={Log Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.538)
            (0.021544346900318846, 0.3754265000000001)
            (0.014677992676220698, 0.2507119999999989)
            (0.01, 0.15949000000000246)
            (0.006812920690579615, 0.09983399999997965)
            (0.004641588833612777, 0.061936499999986905)
            (0.0031622776601683794, 0.03902499999999075)
            (0.0021544346900318843, 0.024885499999995984)
            (0.0014677992676220704, 0.016031499999998058)
            (0.001, 0.010455499999999876)
            (0.0006812920690579609, 0.007014500000000416)
            (0.0004641588833612782, 0.004670000000000315)
            (0.00031622776601683794, 0.0031654999999999036)
            (0.00021544346900318845, 0.0021160000000000176)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7070000000000001)
            (0.021544346900318846, 0.5888530000000226)
            (0.014677992676220698, 0.39863749999998943)
            (0.01, 0.22573149999998895)
            (0.006812920690579615, 0.11279499999999025)
            (0.004641588833612777, 0.052844999999990525)
            (0.0031622776601683794, 0.02422199999999602)
            (0.0021544346900318843, 0.010822499999999851)
            (0.0014677992676220704, 0.004949000000000406)
            (0.001, 0.002268499999999994)
            (0.0006812920690579609, 0.0010455000000000204)
            (0.0004641588833612782, 0.0004774999999999923)
            (0.00031622776601683794, 0.00019099999999999814)
            (0.00021544346900318845, 0.00010399999999999998)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.74)
            (0.021544346900318846, 0.7021999999999999)
            (0.014677992676220698, 0.5176000000000002)
            (0.01, 0.27191150000001146)
            (0.006812920690579615, 0.10926199999998734)
            (0.004641588833612777, 0.03773799999999074)
            (0.0031622776601683794, 0.012101999999999816)
            (0.0021544346900318843, 0.003788000000000091)
            (0.0014677992676220704, 0.0011785000000000376)
            (0.001, 0.00036849999999999443)
            (0.0006812920690579609, 0.00011049999999999984)
            (0.0004641588833612782, 3.700000000000002e-5)
            (0.00031622776601683794, 1.2500000000000002e-5)
            (0.00021544346900318845, 4.0e-6)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.743)
            (0.021544346900318846, 0.7436999999999996)
            (0.014677992676220698, 0.6148)
            (0.01, 0.3170540000000187)
            (0.006812920690579615, 0.10373499999998244)
            (0.004641588833612777, 0.02609599999999574)
            (0.0031622776601683794, 0.005927500000000615)
            (0.0021544346900318843, 0.0012990000000000549)
            (0.0014677992676220704, 0.00027299999999999644)
            (0.001, 7.000000000000005e-5)
            (0.0006812920690579609, 9.0e-6)
            (0.0004641588833612782, 3.0e-6)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7500000000000001)
            (0.021544346900318846, 0.7539000000000005)
            (0.014677992676220698, 0.6768000000000002)
            (0.01, 0.3628840000000019)
            (0.006812920690579615, 0.09782699999997953)
            (0.004641588833612777, 0.017946499999997183)
            (0.0031622776601683794, 0.002811999999999931)
            (0.0021544346900318843, 0.00045299999999999274)
            (0.0014677992676220704, 6.250000000000004e-5)
            (0.001, 1.0500000000000003e-5)
            (0.0006812920690579609, 1.0e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.0076, 10^-5) (0.0076, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}

\end{tikzpicture}

==> figs/thresholds2.tikz <==
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        name=plot3,
        title={},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
        legend style={
            draw=none,
            at={(0.5,0.5)},
            anchor=center,
            },
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
        xmin=-2, xmax=-1, ymin=-2, ymax=-1, clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=3$}
        \addplot[color=blue, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=5$}
        \addplot[color=red, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=7$}
        \addplot[color=green!70!black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=9$}
        \addplot[color=orange, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=11$}
        \addplot[color=black, mark=none, dashed] coordinates{(0, 0)};
        \addlegendentry{threshold}
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
%----------
% COMPACT ALL-AT-ONCE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Compact All-At-Once},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        xlabel={Physical Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
    % Plot: CompAll
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.03162277660168379, 0.5269999999999999)
            (0.021544346900318846, 0.376381000000002)
            (0.014677992676220698, 0.25109849999999967)
            (0.01, 0.1597310000000033)
            (0.006812920690579615, 0.09991249999998068)
            (0.004641588833612777, 0.06205999999998735)
            (0.0031622776601683794, 0.03898699999999035)
            (0.0021544346900318843, 0.025136499999995943)
            (0.0014677992676220704, 0.016115999999998017)
            (0.001, 0.010513499999999818)
            (0.0006812920690579609, 0.006940500000000469)
            (0.0004641588833612782, 0.0046245000000003245)
            (0.00031622776601683794, 0.003156499999999905)
            (0.00021544346900318845, 0.0020840000000000207)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.03162277660168379, 0.7289999999999999)
            (0.021544346900318846, 0.5870890000000217)
            (0.014677992676220698, 0.39612949999998953)
            (0.01, 0.22176449999998904)
            (0.006812920690579615, 0.11030599999998908)
            (0.004641588833612777, 0.051451499999990775)
            (0.0031622776601683794, 0.023441499999995966)
            (0.0021544346900318843, 0.010588999999999824)
            (0.0014677992676220704, 0.004763500000000355)
            (0.001, 0.002109000000000018)
            (0.0006812920690579609, 0.0009720000000000095)
            (0.0004641588833612782, 0.0004574999999999926)
            (0.00031622776601683794, 0.0002244999999999975)
            (0.00021544346900318845, 9.000000000000007e-5)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.03162277660168379, 0.7739999999999999)
            (0.021544346900318846, 0.7054999999999997)
            (0.014677992676220698, 0.5176000000000003)
            (0.01, 0.26785400000000537)
            (0.006812920690579615, 0.1065014999999853)
            (0.004641588833612777, 0.03629549999999135)
            (0.0031622776601683794, 0.01174249999999984)
            (0.0021544346900318843, 0.003569000000000015)
            (0.0014677992676220704, 0.0011195000000000295)
            (0.001, 0.0003634999999999945)
            (0.0006812920690579609, 0.00010250000000000001)
            (0.0004641588833612782, 3.550000000000002e-5)
            (0.00031622776601683794, 1.2000000000000004e-5)
            (0.00021544346900318845, 3.5000000000000004e-6)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.03162277660168379, 0.738)
            (0.021544346900318846, 0.7350999999999999)
            (0.014677992676220698, 0.6009999999999998)
            (0.01, 0.31092250000001975)
            (0.006812920690579615, 0.10049299999998026)
            (0.004641588833612777, 0.02489299999999586)
            (0.0031622776601683794, 0.005546500000000502)
            (0.0021544346900318843, 0.0012495000000000466)
            (0.0014677992676220704, 0.00025899999999999675)
            (0.001, 5.9500000000000044e-5)
            (0.0006812920690579609, 1.2000000000000004e-5)
            (0.0004641588833612782, 1.5e-6)
            (0.00031622776601683794, 1.5e-6)
            (0.00021544346900318845, 5.0e-7)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.03162277660168379, 0.757)
            (0.021544346900318846, 0.7434999999999998)
            (0.014677992676220698, 0.6733)
            (0.01, 0.35388750000000757)
            (0.006812920690579615, 0.09373599999997871)
            (0.004641588833612777, 0.016998499999997533)
            (0.0031622776601683794, 0.0026464999999999553)
            (0.0021544346900318843, 0.00039749999999999383)
            (0.0014677992676220704, 5.900000000000004e-5)
            (0.001, 8.5e-6)
            (0.0006812920690579609, 5.0e-7)
            (0.0004641588833612782, 5.0e-7)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 0.0)
        };
    \addplot +[mark=none, dashed, color=black] coordinates {(0.0083, 10^-5) (0.0083, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}
\end{tikzpicture}
\quad\quad\quad
%----------
% COMPACT INTERLEAVED
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
   \begin{loglogaxis}[
        name=plot3,
        title={Compact Interleaved},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        %xlabel={Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
    % Plot: CompInt
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.03162277660168379, 0.516)
            (0.021544346900318846, 0.3780005000000007)
            (0.014677992676220698, 0.2527005000000004)
            (0.01, 0.1609315000000023)
            (0.006812920690579615, 0.10002249999997945)
            (0.004641588833612777, 0.062267999999987035)
            (0.0031622776601683794, 0.039027499999990674)
            (0.0021544346900318843, 0.025163999999995967)
            (0.0014677992676220704, 0.01598449999999803)
            (0.001, 0.010620499999999792)
            (0.0006812920690579609, 0.0069090000000004625)
            (0.0004641588833612782, 0.004679000000000329)
            (0.00031622776601683794, 0.0031799999999999)
            (0.00021544346900318845, 0.0020805000000000133)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.03162277660168379, 0.705)
            (0.021544346900318846, 0.5919995000000163)
            (0.014677992676220698, 0.40188399999998636)
            (0.01, 0.2279889999999893)
            (0.006812920690579615, 0.1142314999999927)
            (0.004641588833612777, 0.053607999999990184)
            (0.0031622776601683794, 0.02449699999999598)
            (0.0021544346900318843, 0.010986999999999851)
            (0.0014677992676220704, 0.005085000000000416)
            (0.001, 0.0022869999999999904)
            (0.0006812920690579609, 0.0010240000000000173)
            (0.0004641588833612782, 0.0004714999999999923)
            (0.00031622776601683794, 0.00021299999999999772)
            (0.00021544346900318845, 0.0001074999999999999)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.03162277660168379, 0.749)
            (0.021544346900318846, 0.7018999999999994)
            (0.014677992676220698, 0.5228)
            (0.01, 0.27596450000001066)
            (0.006812920690579615, 0.11092499999998987)
            (0.004641588833612777, 0.03836299999999056)
            (0.0031622776601683794, 0.012079999999999874)
            (0.0021544346900318843, 0.00385850000000012)
            (0.0014677992676220704, 0.0011565000000000334)
            (0.001, 0.0003799999999999942)
            (0.0006812920690579609, 0.00011799999999999968)
            (0.0004641588833612782, 3.9000000000000026e-5)
            (0.00031622776601683794, 1.0000000000000003e-5)
            (0.00021544346900318845, 4.0e-6)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.03162277660168379, 0.7579999999999999)
            (0.021544346900318846, 0.7461)
            (0.014677992676220698, 0.6209000000000002)
            (0.01, 0.3218990000000197)
            (0.006812920690579615, 0.10568849999998504)
            (0.004641588833612777, 0.02666599999999539)
            (0.0031622776601683794, 0.0060030000000005825)
            (0.0021544346900318843, 0.0012970000000000525)
            (0.0014677992676220704, 0.00027999999999999623)
            (0.001, 6.600000000000005e-5)
            (0.0006812920690579609, 1.4000000000000005e-5)
            (0.0004641588833612782, 3.0e-6)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.03162277660168379, 0.732)
            (0.021544346900318846, 0.7472000000000003)
            (0.014677992676220698, 0.6787000000000001)
            (0.01, 0.36770200000000225)
            (0.006812920690579615, 0.10022649999997989)
            (0.004641588833612777, 0.018318999999996984)
            (0.0031622776601683794, 0.0029839999999999246)
            (0.0021544346900318843, 0.0004219999999999933)
            (0.0014677992676220704, 6.550000000000005e-5)
            (0.001, 6.499999999999999e-6)
            (0.0006812920690579609, 3.5000000000000004e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
        };
    \addplot +[mark=none, dashed, color=black] coordinates {(0.0082, 10^-5) (0.0082, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}
\end{tikzpicture}

==> svg-inkscape/compact-plaq-order-horiz-step-0.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compact-plaq-order-horiz-step-0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.00000919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50833333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compact-plaq-order-horiz-step-0.pdf}}%
    \put(0.76636234,0.46948734){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.83731268,0.47793773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.90030426,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.9712078,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.94393724,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.34969567,0.46948734){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42064604,0.47793773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48363762,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.55454118,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.5793539,0.42831225){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66219566,0.36532068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.52727056,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.75795878,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.73314602,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.79613759,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.78522935,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.65030428,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.86704114,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.89185391,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.97469567,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.83977058,0.27206226){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.82886233,0.40698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.96280424,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.06697096,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.13787452,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.16268726,0.42831225){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.24552901,0.36532068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.11060393,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.34129212,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.31647938,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.37947096,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.36856272,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.23363763,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.4503745,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.47518725,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.55802899,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42310391,0.27206226){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.41219567,0.40698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.6537921,0.29441713){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.62897938,0.2696044){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.69197093,0.18676264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.68106271,0.32168773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.54613762,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.76287448,0.1951662){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.78768725,0.21997893){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.87052901,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73560391,0.1678956){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.72469567,0.30282068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.96629211,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.94147934,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85863758,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.03370787,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.05852058,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14136234,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.23712546,0.29441713){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.21231272,0.2696044){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27530429,0.18676264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.26439605,0.32168773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.12947097,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.34620784,0.1951662){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.37102058,0.21997893){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.45386233,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.31893725,0.1678956){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.30802901,0.30282068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54962543,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.52481272,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.58780427,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.57689605,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.44197096,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65870784,0.09099953){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.68352056,0.11581227){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76636234,0.05282069){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.63143723,0.06372894){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.62052901,0.19865403){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.86212545,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.83731268,0.06127106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.88939601,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.75447092,0.12426264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.93302899,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.03719568,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.1329588,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.10814605,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.17113763,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.16022939,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.02530431,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.24204118,0.09099953){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.26685392,0.11581227){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.34969567,0.05282069){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.21477058,0.06372894){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.20386234,0.19865403){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.44545878,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.42064604,0.06127106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.47272937,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.33780429,0.12426264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.5793539,0.0116456){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.51636234,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65030428,0.02009598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.02879212,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.05606274,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.16268726,0.0116456){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.09969568,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.23363763,0.02009598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compact-plaq-order-horiz-step-0.pdf}}%
    \put(0.34129212,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.31647938,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.37947096,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.36856272,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.23363763,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.4503745,0.29933286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.47518725,0.32414559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.55802899,0.26115402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42310391,0.27206226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.41219567,0.40698735){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54962543,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.52481272,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.58780427,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.57689605,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.44197096,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65870784,0.09099953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.68352056,0.11581227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76636234,0.05282069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.63143723,0.06372894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.62052901,0.19865403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compact-plaq-order-horiz-step-0.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lattice-cnot-compact-small.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice-cnot-compact-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.00073242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2222148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice-cnot-compact-small.pdf}}%
    \put(0.07349464,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A} = \ket{0}$\end{tabular}}}}%
    \put(0.15970142,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.07349464,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.11659803,0.02308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Create ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice-cnot-compact-small.pdf}}%
    \put(0.27464379,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.36085056,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.27464379,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.31774717,0.02308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Merge A and T to\end{tabular}}}}%
    \put(0.31774717,0.00239089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}measure A$\oplus$T (X-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattice-cnot-compact-small.pdf}}%
    \put(0.47579293,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.56199971,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.47579293,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.51889632,0.02308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Split\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattice-cnot-compact-small.pdf}}%
    \put(0.67694207,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.76314885,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.67694207,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.72004546,0.02308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) Merge A and C to\end{tabular}}}}%
    \put(0.72004546,0.00239089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}measure A$\oplus$C (Z-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattice-cnot-compact-small.pdf}}%
    \put(0.87809122,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.96429799,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.87809122,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.9211946,0.02308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e) Split then measure\end{tabular}}}}%
    \put(0.9211946,0.00239089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X-basis of A\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lattice-cnot-small.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice-cnot-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.61425782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25587284)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice-cnot-small.pdf}}%
    \put(0.07285078,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A} = \ket{0}$\end{tabular}}}}%
    \put(0.15830232,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.07285078,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.11557655,0.02287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Create ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice-cnot-small.pdf}}%
    \put(0.27223771,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.35768925,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.27223771,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.31496348,0.02287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Merge A and T to\end{tabular}}}}%
    \put(0.31496348,0.00236995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}measure A$\oplus$T (X-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattice-cnot-small.pdf}}%
    \put(0.47162464,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.55707618,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.47162464,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.51435041,0.02287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Split\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattice-cnot-small.pdf}}%
    \put(0.67101157,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.75646311,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.67101157,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.71373734,0.02287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) Merge A and C to\end{tabular}}}}%
    \put(0.71373734,0.00236995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}measure A$\oplus$C (Z-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattice-cnot-small.pdf}}%
    \put(0.8703985,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.95585004,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.8703985,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.91312427,0.02287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e) Split then measure\end{tabular}}}}%
    \put(0.91312427,0.00236995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X-basis of A\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/stacked-compact-surfaces.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stacked-compact-surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.97943849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72586663)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stacked-compact-surfaces.pdf}}%
    \put(0.14517333,0.50629198){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 0\end{tabular}}}}%
    \put(0.14517333,0.36111865){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 1\end{tabular}}}}%
    \put(0.14517333,0.21594533){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 2\end{tabular}}}}%
    \put(0.4475014,0.05443999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.59061963,0.02722002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.77208629,0.02722002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.55141823,0.66053864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.13585958,0.64239197){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}ancilla\end{tabular}}}}%
    \put(0.65618803,0.60609864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shared data/ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stacked-compact-surfaces.pdf}}%
    \put(0.87189294,0.32482531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logical\end{tabular}}}}%
    \put(0.87189294,0.28853197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}qubit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/stacked-surfaces.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stacked-surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.55185481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73604022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stacked-surfaces.pdf}}%
    \put(0.14720805,0.51338805){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 0\end{tabular}}}}%
    \put(0.14720805,0.36618001){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 1\end{tabular}}}}%
    \put(0.14720805,0.21897197){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 2\end{tabular}}}}%
    \put(0.41488757,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.59889762,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.78290768,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.58883216,0.6973981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.13776376,0.65139559){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stacked-surfaces.pdf}}%
    \put(0.8841132,0.32937799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logical\end{tabular}}}}%
    \put(0.8841132,0.29257597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}qubit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/zx-compact-plaq-cnots.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zx-compact-plaq-cnots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.36907612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25638281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zx-compact-plaq-cnots.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/zx-plaq-cnots.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zx-plaq-cnots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.36907612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25638281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zx-plaq-cnots.pdf}}%
  \end{picture}%
\endgroup%

